Practical Kernel Tests of Conditional Independence

We describe a data-efficient, kernel-based approach to statistical testing of conditional independence. A major challenge of conditional independence testing is to obtain the correct test level (the specified upper bound on the rate of false positives), while still attaining competitive test power. Excess false positives arise due to bias in the test statistic, which is in our case obtained using nonparametric kernel ridge regression. We propose SplitKCI, an automated method for bias control for the Kernel-based Conditional Independence (KCI) test based on data splitting. We show that our approach significantly improves test level control for KCI without sacrificing test power, both theoretically and for synthetic and real-world data.

==> paper_content/algorithms/krr_alg.tex <==
\begin{algorithm}[H]
\DontPrintSemicolon
\caption{Kernel ridge regression with leave-one-out (LOO) hyperparameter search. Here $K_X$ and $K_{xX}$ are computed for each $\mathcal{H}_{x}$ during LOO and then re-computed for $\mathcal{H}_{x}^{*}$.}
\label{alg:krr}
\KwData{$\{(x_i,y_i)\}_{i=1}^{m}$}

\textbf{Parameter selection:}\\

\Indp
Fixed $\mathcal{H}_{y}$\\

Optimised $\lambda > 0$ and $\mathcal{H}_{x}^{*}$ over a set of $\{\mathcal{H}_{x}\}$ with leave-one-out:\\

\Indp
$\mathcal{H}_{x}^{*}, \lambda^*= \operatornamewithlimits{arg\,min}_{\cH_x,\lambda} \mathrm{LOO}(\cH_x,\lambda)$\\ %
$\mathrm{LOO}(\cH_x,\lambda) = \sum_{i=1}^m \frac{\| \phi_{y}(y_i) 
    - K_{x_iX}(K_{X}+\lambda m I)^{-1}\Phi_{Y}\|_{\mathcal{H}_{y}}^2}{(1 - (K_{X}(K_{X}+\lambda m I))_{ii})^2}$\\
\Indm
\Indm

\KwResult{
$\widehat\mu_{Y\given X}(x) = K_{xX}(K_{X} + \lambda\, m\, I_m)^{-1}\Phi_{Y}$ \tcp*{\cref{eq:cme}}}

\end{algorithm}

==> paper_content/algorithms/splitkci_alg.tex <==
\begin{algorithm}[H]
\DontPrintSemicolon
\caption{SplitKCI test.}
\label{alg:splitkci}
%
\KwData{$\mathcal{D} = \{(\a_i,\b_i,\c_i)\}_{i=1}^{N}$}
\Indp
    \textbf{Train/test splits:} $\datatrain{m}, \datatest$ \tcp*{\cref{alg:train_test_split}}
    \textbf{Train splits:} $\datatrain{m}=\datatrain{\frac{m}{2}(1)}\cup \datatrain{\frac{m}{2}(2)}$ \tcp*{\cref{def:splitkci}}
\Indm

\textbf{Train set: CME estimation} \tcp*{\cref{alg:krr}}

\Indp
    $\hatmuac^{(1)},\hatmubc^{(1)}$ using $\datatrain{\frac{m}{2}(1)}$,$\qquad$ $\hatmuac^{(2)},\hatmubc^{(2)}$ using $\datatrain{\frac{m}{2}(2)}$\\
\Indm

\textbf{Test set: statistic evaluation}\\

\Indp
    $K_{\A}^c,K_{\C},K_{\B}^c$ using $\datatest$ \tcp*{\cref{eq:splitkci_matrix}}
    $\mathrm{SplitKCI}= \frac{1}{n^2}
    1_n\T
    (
    (HK^c_{\A}H) \odot K_{\C} \odot K_{\B}^c
    ) 1_n$ \tcp*{\cref{eq:kci_estimator}}
\Indm

\KwResult{SplitKCI $p$-value with wild bootstrap}

\Indp
$\widehat V^*_k=\frac{1}{n^2}1_n\T [(qq\T) \odot \widehat K^c_{\A} \odot K_{\C}\odot \widehat K_{\B}^c]1_n$ for $(q_k)_i=\pm 1$ \tcp*{\cref{eq:psi_q_new}}
$p=\frac{1}{K+1}(1+\sum_{k=1}^K \mathbb{I}[\mathrm{SplitKCI} \leq \widehat V^*_k])$
%
\end{algorithm}

==> paper_content/algorithms/train_test_alg.tex <==
\begin{algorithm}[H]
\DontPrintSemicolon
\caption{Train/test split selection algorithm.}
\label{alg:train_test_split}
\KwData{$\mathcal{D} = \{(\a_i,\b_i,\c_i)\}_{i=1}^{N}$, test size ratio grid $[\beta_1, \dots, \beta_k]$, target rejection rate $\alpha$, number of test resamples $r$}

$\mathrm{reject\_rate} = 1$

\textbf{for} $\beta$ in $[\beta_k, \dots, \beta_1]$ (decreasing):\\
\Indp
    \textbf{if} $\mathrm{reject\_rate} \leq \alpha$:\\
    \Indp
        \textbf{return} $\beta$\\
    \Indm
    $\mathrm{reject\_rate} = 0$\\
    \textbf{for} $i$ in $[1,\dots, r]$:\\
    \Indp
        Random $\datatrain{m}, \datatest$ with $n=\beta\,N, m=(1-\beta)N$\\
        $p_\A$ obtained from \cref{alg:splitkci} with $\datatrain{m}, \datatest$ and $K^c_{\B} = I$\\
        $p_\B$ obtained from \cref{alg:splitkci} with $\datatrain{m}, \datatest$ and $K^c_{\A} = I$\\
        $\mathrm{reject\_rate} = \mathrm{reject\_rate} + \frac{1}{r}\brackets{(p_\A \leq \alpha)\, \&\, (p_\B \leq \alpha)}$\\
    \Indm
\Indm
\end{algorithm}
